Microtubule Tracking in Electron Microscopy Volumes

We present a method for microtubule tracking in electron microscopy volumes. Our method first identifies a sparse set of voxels that likely belong to microtubules. Similar to prior work, we then enumerate potential edges between these voxels, which we represent in a candidate graph. Tracks of microtubules are found by selecting nodes and edges in the candidate graph by solving a constrained optimization problem incorporating biological priors on microtubule structure. For this, we present a novel integer linear programming formulation, which results in speed-ups of three orders of magnitude and an increase of 53% in accuracy compared to prior art (evaluated on three 1.2 x 4 x 4$\mu$m volumes of Drosophila neural tissue). We also propose a scheme to solve the optimization problem in a block-wise fashion, which allows distributed tracking and is necessary to process very large electron microscopy volumes. Finally, we release a benchmark dataset for microtubule tracking, here used for training, testing and validation, consisting of eight 30 x 1000 x 1000 voxel blocks (1.2 x 4 x 4$\mu$m) of densely annotated microtubules in the CREMI data set (https://github.com/nilsec/micron).

==> figures/method/constraint_explain.tikz.tex <==
\begin{tikzpicture}[scale=0.5]

  \foreach \i in {1, ..., 3}{

    \begin{scope}[xshift=\i*5 cm]

      \node[candidate] (v) at (0, 0) {$j$};
      \node[candidate] (n1) at (-1, -1) {};
      \node[candidate] (n2) at (-1, 1) {};
      \node[candidate] (n3) at (1, 1) {};
      \node[candidate] (n4) at (1, -1) {$k$};

      \draw[candidate_edge] (v) -- (n1);
      \draw[candidate_edge] (v) -- (n2);
      \draw[candidate_edge] (v) -- (n3);
      \draw[candidate_edge] (v) -- (n4);

      \begin{pgfonlayer}{background}
        \draw[color=color_1,candidate_subset] (n4.center) -- (v.center) -- (n\i.center);
      \end{pgfonlayer}
      \node at (n\i.center) {$i$};

    \end{scope}

  }

  \begin{scope}[xshift=4*5 cm]

    \node[candidate] (v) at (0, 0) {$j$};
    \node[candidate] (n1) at (-1, -1) {$k$};
    \node[candidate] (n2) at (-1, 1) {$i$};
    \node[candidate] (n3) at (1, 1) {};
    \node[candidate] (n4) at (1, -1) {};

    \draw[candidate_edge] (v) -- (n1);
    \draw[candidate_edge] (v) -- (n2);
    \draw[candidate_edge] (v) -- (n3);
    \draw[candidate_edge] (v) -- (n4);

    \begin{pgfonlayer}{background}
      \draw[color=color_1,candidate_subset] (n1.center) -- (v.center) -- (n2.center);
    \end{pgfonlayer}

  \end{scope}

  \node at (2.5+5, 0) {$+$};
  \node at (2.5+10, 0) {$+$};
  \node at (2.5+15, 0) {$+$};
  \node at (2.5+20, 0) {$+$};
  \node at (2.5+21.5, 0) {$\cdots$};
  \node at (2.5+23, 0) {$\leq$};
  \node at (2.5+24, 0) {$1$};

\end{tikzpicture}


==> figures/method/constraint_nosplit.tikz.tex <==
\begin{tikzpicture}[scale=0.5]

  \foreach \i in {1, ..., 2}{

    \begin{scope}[xshift=\i*6 cm]

      \node[candidate] (u) at (0, 0) {$i$};
      \node[candidate] (v) at (1.5, 0) {$j$};
      \node[candidate] (n1) at (-1, -1) {};
      \node[candidate] (n2) at (-1, 1) {};
      \node[candidate] (n3) at (2.5, 1) {};
      \node[candidate] (n4) at (2.5, -1) {};

      \draw[candidate_edge] (u) -- (v);
      \draw[candidate_edge] (u) -- (n1);
      \draw[candidate_edge] (u) -- (n2);
      \draw[candidate_edge] (v) -- (n3);
      \draw[candidate_edge] (v) -- (n4);

      \begin{pgfonlayer}{background}
        \draw[color=color_1,candidate_subset] (n\i.center) -- (u.center) -- (v.center);
      \end{pgfonlayer}
      \node at (n\i.center) {$k$};

    \end{scope}

  }

  \foreach \i in {3, ..., 4}{

    \begin{scope}[xshift=\i*6 cm]

      \node[candidate] (u) at (0, 0) {$i$};
      \node[candidate] (v) at (1.5, 0) {$j$};
      \node[candidate] (n1) at (-1, -1) {};
      \node[candidate] (n2) at (-1, 1) {};
      \node[candidate] (n3) at (2.5, 1) {};
      \node[candidate] (n4) at (2.5, -1) {};

      \draw[candidate_edge] (u) -- (v);
      \draw[candidate_edge] (u) -- (n1);
      \draw[candidate_edge] (u) -- (n2);
      \draw[candidate_edge] (v) -- (n3);
      \draw[candidate_edge] (v) -- (n4);

      \begin{pgfonlayer}{background}
        \draw[color=color_1,candidate_subset] (u.center) -- (v.center) -- (n\i.center);
      \end{pgfonlayer}
      \node at (n\i.center) {$k$};

    \end{scope}

  }

  \node at (3.75+6, 0) {$+$};
  \node at (3.75+12, 0) {$=$};
  \node at (3.75+18, 0) {$+$};

\end{tikzpicture}


==> figures/results/block/block_accuracy.tikz.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ymajorgrids=true,
        xmode=log,
        xmajorgrids=true,
        legend style={font=\tiny},
        legend image post style={scale=0.5},
        legend columns=1,
        legend pos=north west,
        %ymin=0.6,
        %ymax=1.0,
        xmin=100000,
        xmax=30000000,
        xlabel={Block Size [voxel]},
        ylabel=F1,
        xticklabel style={font=\tiny,overlay},
        yticklabel style={font=\tiny,overlay},
        ylabel style={font=\tiny,overlay},
        xlabel style={font=\tiny,overlay}]

    \pgfplotstableread{figures/results/block/block_size.csv}\plotdataa
    %\pgfplotstableread{figures/results/timing/csv_data/G2_edges_constraints.csv}\plotdatab

    % the whole curve
    \addplot[color_2,thick,only marks,mark=*]
        table[x=Block_Size,y=F1] {\plotdataa};

    \addplot[
      color_3!60!black,
      thick,
      mark=o,
      mark size=2,
      x filter/.code={
        \pgfplotstablegetelem{\coordindex}{validation}\of{\plotdataa}
        \ifnum\pgfplotsretval=1
        \else
        \def\pgfmathresult{}
        \fi
        }]
        table[x=Block_Size,y=F1] {\plotdataa};

    \addplot[color_1,domain=10000:30000000] {0.77327};

    %\addlegendentry{reformulated ILP}
    \end{axis}
\end{tikzpicture}


==> figures/results/block/block_timing_boxplot.tikz.tex <==
\begin{tikzpicture}
  \begin{axis}[
      boxplot/draw direction=y,
      ymajorgrids=true,
      xmajorgrids=true,
      ymode=log,
      xlabel={Block Size [voxel]},
      ylabel={ILP solve time [s]},
      xtick={1,2,3,4},
      xticklabels={300k, 1875k, 7500k, 30m},
      xticklabel style={font=\tiny,overlay},
      yticklabel style={font=\tiny,overlay},
      ylabel style={font=\tiny,overlay},
      xlabel style={font=\tiny,overlay}]

    \foreach \e in {300000, 1875000,7500000,30000000}{
      \addplot+[
        color_1,
        filledbox,
        boxplot={box extend=0.3}]
          table[y=time] {figures/results/block/timing_run\e.csv};
    }

  \end{axis}
\end{tikzpicture}


==> figures/results/method_comparison/test.tikz.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ymajorgrids=true,
        xmajorgrids=true,
        legend style={font=\tiny},
        legend image post style={scale=0.5},
        legend columns=1,
        legend pos=south west,
        xlabel=recall,
        ylabel=precision,
        xticklabel style={font=\tiny,overlay},
        yticklabel style={font=\tiny,overlay},
        ylabel style={font=\tiny,overlay},
        xlabel style={font=\tiny,overlay},
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=1
    ]

    \pgfplotstableread{figures/results/method_comparison/baseline_test.csv}\plotdataaunsorted
    \pgfplotstableread{figures/results/method_comparison/softmask_test.csv}\plotdatabunsorted
    \pgfplotstableread{figures/results/method_comparison/lsd_test.csv}\plotdatacunsorted
    \pgfplotstableread{figures/results/method_comparison/cc_test.csv}\plotdatadunsorted
    \pgfplotstableread{figures/results/method_comparison/rfc_test.csv}\plotdataeunsorted

    \pgfplotstablesort{\plotdataa}{\plotdataaunsorted}
    \pgfplotstablesort{\plotdatab}{\plotdatabunsorted}
    \pgfplotstablesort{\plotdatac}{\plotdatacunsorted}
    \pgfplotstablesort{\plotdatad}{\plotdatadunsorted}
    \pgfplotstablesort{\plotdatae}{\plotdataeunsorted}

    % the whole curve
    \addplot[color_1,thick]
        table[x=recall,y=precision] {\plotdataa};

    \addlegendentry{baseline}

    % the whole curve
    \addplot[color_2,thick]
        table[x=recall,y=precision] {\plotdatab};

    \addlegendentry{NMS\_SM}

    % the whole curve
    \addplot[color_3,thick]
        table[x=recall,y=precision] {\plotdatac};
    \addlegendentry{NMS\_GRAD}

    % the whole curve
    \addplot[color_4,thick]
        table[x=recall,y=precision] {\plotdatad};
    \addlegendentry{CC\_GRAD}

    % the whole curve
    \addplot[color_5,thick]
        table[x=recall,y=precision] {\plotdatae};
    \addlegendentry{NMS\_RFC}

    % only the entries labelled "best" (usually one per curve)
    \addplot[
      color_1!60!black,
      thick,
      mark=o,
      mark size=2,
      x filter/.code={
        \pgfplotstablegetelem{\coordindex}{validation_best}\of{\plotdataa}
        \ifnum\pgfplotsretval=1
        \else
        \def\pgfmathresult{}
        \fi
        }]
        table[x=recall,y=precision] {\plotdataa};
    \addplot[
      color_1!60!black,
      thick,
      mark=star,
      mark size=2,
      x filter/.code={
        \pgfplotstablegetelem{\coordindex}{test_best}\of{\plotdataa}
        \ifnum\pgfplotsretval=1
        \else
        \def\pgfmathresult{}
        \fi
        }]
        table[x=recall,y=precision] {\plotdataa};

    % only the entries labelled "best" (usually one per curve)
    \addplot[
      color_2!60!black,
      thick,
      mark=o,
      mark size=2,
      x filter/.code={
        \pgfplotstablegetelem{\coordindex}{validation_best}\of{\plotdatab}
        \ifnum\pgfplotsretval=1
        \else
        \def\pgfmathresult{}
        \fi
        }]
        table[x=recall,y=precision] {\plotdatab};
    \addplot[
      color_2!60!black,
      thick,
      mark=star,
      mark size=2,
      x filter/.code={
        \pgfplotstablegetelem{\coordindex}{test_best}\of{\plotdatab}
        \ifnum\pgfplotsretval=1
        \else
        \def\pgfmathresult{}
        \fi
        }]
        table[x=recall,y=precision] {\plotdatab};

    % only the entries labelled "best" (usually one per curve)
    \addplot[
      color_3!60!black,
      thick,
      mark=o,
      mark size=2,
      x filter/.code={
        \pgfplotstablegetelem{\coordindex}{validation_best}\of{\plotdatac}
        \ifnum\pgfplotsretval=1
        \else
        \def\pgfmathresult{}
        \fi
        }]
        table[x=recall,y=precision] {\plotdatac};
    \addplot[
      color_3!60!black,
      thick,
      mark=star,
      mark size=2,
      x filter/.code={
        \pgfplotstablegetelem{\coordindex}{test_best}\of{\plotdatac}
        \ifnum\pgfplotsretval=1
        \else
        \def\pgfmathresult{}
        \fi
        }]
        table[x=recall,y=precision] {\plotdatac};

    \addplot[
      color_4!60!black,
      thick,
      mark=o,
      mark size=2,
      x filter/.code={
        \pgfplotstablegetelem{\coordindex}{validation_best}\of{\plotdatad}
        \ifnum\pgfplotsretval=1
        \else
        \def\pgfmathresult{}
        \fi
        }]
        table[x=recall,y=precision] {\plotdatad};
    \addplot[
      color_4!60!black,
      thick,
      mark=star,
      mark size=2,
      x filter/.code={
        \pgfplotstablegetelem{\coordindex}{test_best}\of{\plotdatad}
        \ifnum\pgfplotsretval=1
        \else
        \def\pgfmathresult{}
        \fi
        }]
        table[x=recall,y=precision] {\plotdatad};

    \addplot[
      color_5!60!black,
      thick,
      mark=o,
      mark size=2,
      x filter/.code={
        \pgfplotstablegetelem{\coordindex}{validation_best}\of{\plotdatae}
        \ifnum\pgfplotsretval=1
        \else
        \def\pgfmathresult{}
        \fi
        }]
        table[x=recall,y=precision] {\plotdatae};
    \addplot[
      color_5!60!black,
      thick,
      mark=star,
      mark size=2,
      x filter/.code={
        \pgfplotstablegetelem{\coordindex}{test_best}\of{\plotdatae}
        \ifnum\pgfplotsretval=1
        \else
        \def\pgfmathresult{}
        \fi
        }]
        table[x=recall,y=precision] {\plotdatae};

    \end{axis}
\end{tikzpicture}



==> figures/results/timing/ilp_constraints.tikz.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ymajorgrids=true,
        xmajorgrids=true,
        legend style={font=\tiny},
        legend image post style={scale=0.5},
        legend columns=1,
        legend pos=north west,
        xlabel=edges,
        ylabel=constraints,
        xticklabel style={font=\tiny,overlay},
        yticklabel style={font=\tiny,overlay},
        ylabel style={font=\tiny,overlay},
        xlabel style={font=\tiny,overlay}]

    \pgfplotstableread{figures/results/timing/csv_data/G1_edges_constraints.csv}\plotdataa
    \pgfplotstableread{figures/results/timing/csv_data/G2_edges_constraints.csv}\plotdatab

    % the whole curve
    \addplot[color_1,thick,only marks,mark=*]
        table[x=edges,y=constraints] {\plotdataa};

    \addlegendentry{ILP from \cite{Buhmann2016}}

    % the whole curve
    \addplot[color_2,thick,only marks,mark=*]
        table[x=edges,y=constraints] {\plotdatab};

    \addlegendentry{reformulated ILP}

    \end{axis}
\end{tikzpicture}


==> figures/results/timing/ilp_solve_time.tikz.tex <==
\begin{tikzpicture}
  \begin{axis}[
      boxplot/draw direction=y,
      ymajorgrids=true,
      xmajorgrids=true,
      ymode=log,
      xlabel=edges,
      ylabel={ILP solve time [s]},
      xticklabel style={font=\tiny,overlay},
      yticklabel style={font=\tiny,overlay},
      ylabel style={font=\tiny,overlay},
      xlabel style={font=\tiny,overlay}]

    \foreach \e in {220, 240, ..., 300}{
      \addplot+[
        color_1,
        filledbox,
        boxplot={draw position=\e,box extend=7}]
          table[y=time] {figures/results/timing/csv_data/G1_\e_ilp_solve_time.csv};
    }

    \foreach \e in {220, 240, ..., 300}{
      \addplot+[
        color_2,
        filledbox,
        boxplot={draw position=\e,box extend=7}]
          table[y=time] {figures/results/timing/csv_data/G2_\e_ilp_solve_time.csv};
    }

  \end{axis}

  % hack to get a legend:
  \begin{axis}[
      opacity=0,
      xticklabel style={font=\tiny,overlay},
      yticklabel style={font=\tiny,overlay},
      legend style={opacity=1},
      legend pos=north west,
      legend style={font=\tiny},
      legend image post style={scale=2.5},
      legend columns=1]
    \addplot[color_1,filledbox,fill opacity=1,mark=*,only marks] coordinates {(0,0)};
    \addlegendentry{ILP from~\cite{Buhmann2016}}
    \addplot[color_2,filledbox,fill opacity=1,mark=*,only marks] coordinates {(0,0)};
    \addlegendentry{reformulated ILP}
  \end{axis}

\end{tikzpicture}

